Tropical combinatorics of max-linear Bayesian networks

A polytrope is a tropical polyhedron that is also classically convex. We study the tropical combinatorial types of polytropes associated to weighted directed acyclic graphs (DAGs). This family of polytropes arises in algebraic statistics when describing the model class of max-linear Bayesian networks. We show how the edge weights of a network directly relate to the facet structure of the corresponding polytrope. We also give a classification of polytropes from weighted DAGs at different levels of equivalence. These results give insight on the statistical problem of identifiability for a max-linear Bayesian network.

==> figures/3-nodes-nondegenerate-icecream-hasse.tex <==
% polymake for kafe
% Fri Jul 12 15:04:35 2024
%\documentclass{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%
%\usepackage{macros}
%
%\usepackage{amsmath}
%\usepackage{amssymb}
%\usepackage{amsthm}
%\usepackage{amsxtra}
%\usepackage{mathtools}
%
%\usepackage{xcolor}
%\usepackage{tikz}
%\usetikzlibrary{arrows,decorations.pathreplacing,shapes}
%\usetikzlibrary{positioning,fit}
%\usetikzlibrary{graphs,graphs.standard}
%% \usetikzlibrary{cd}
%\usepackage{pgfplots}
%
%\usepackage{eqnarray}
%
%\usepackage{fourier}
%\usepackage[mathscr]{euscript}
%
%\tikzset{cross/.style={cross out, draw, 
%         minimum size=2*(#1-\pgflinewidth), 
%         inner sep=0pt, outer sep=0pt}}
%
%
%\begin{document}
\newsavebox\vuuu
\begin{lrbox}{\vuuu}
\begin{tikzcd}[font = \Large, blue]
    1 \arrow[d] & 2 \arrow[d] & 3 \arrow[d] \\
    1 & 2 & 3
\end{tikzcd}
\end{lrbox}
\newsavebox\vzdu
\begin{lrbox}{\vzdu}
\begin{tikzcd}[font = \Large,black!60]
    1 \arrow[dr]& 2 \arrow[d] & 3 \arrow[d] \\
    1 & 2 & 3
\end{tikzcd}
\end{lrbox}
\newsavebox\vzud
\begin{lrbox}{\vzud}
\begin{tikzcd}[font = \Large,black!60]
    1 \arrow[dr] & 2 \arrow[dr] & 3 \arrow[d] \\
    1 & 2 & 3
\end{tikzcd}
\end{lrbox}
\newsavebox\vuzd
\begin{lrbox}{\vuzd}
\begin{tikzcd}[font = \Large,black!60]
    1 \arrow[d] & 2 \arrow[dr] & 3 \arrow[d] \\
    1 & 2 & 3
\end{tikzcd}
\end{lrbox}
\newsavebox\vzzt
\begin{lrbox}{\vzzt}
\begin{tikzcd}[font = \Large,black!60]
    1 \arrow[drr] & 2 \arrow[dr] & 3 \arrow[d] \\
    1 & 2 & 3
\end{tikzcd}
\end{lrbox}
\newsavebox\vuudd
\begin{lrbox}{\vuudd}
\begin{tikzcd}[font = \Large,blue]
    1 \arrow[d] & 2 \arrow[d]\arrow[dr] & 3 \arrow[d] \\
    1 & 2 & 3
\end{tikzcd}
\end{lrbox}
\newsavebox\vuud
\begin{lrbox}{\vuud}
\begin{tikzcd}[font = \Large]
    1 \arrow[d]\arrow[dr] & 2 \arrow[dr] & 3 \arrow[d] \\
    1 & 2 & 3
\end{tikzcd}
\end{lrbox}
\newsavebox\vudu
\begin{lrbox}{\vudu}
\begin{tikzcd}[font = \Large,blue]
    1 \arrow[d]\arrow[dr] & 2 \arrow[d] & 3 \arrow[d] \\
    1 & 2 & 3
\end{tikzcd}
\end{lrbox}
\newsavebox\vzut
\begin{lrbox}{\vzut}
\begin{tikzcd}[font = \Large,black!60]
    1 \arrow[drr]\arrow[dr] & 2 \arrow[dr] & 3 \arrow[d] \\
    1 & 2 & 3
\end{tikzcd}
\end{lrbox}
\newsavebox\vzdd
\begin{lrbox}{\vzdd}
\begin{tikzcd}[font = \Large,black!60]
    1 \arrow[dr]& 2 \arrow[dr]\arrow[d] & 3 \arrow[d] \\
    1 & 2 & 3
\end{tikzcd}
\end{lrbox}
\newsavebox\vuzt
\begin{lrbox}{\vuzt}
\begin{tikzcd}[font = \Large,black!60]
    1 \arrow[d]\arrow[drr] & 2 \arrow[dr]\arrow[d] & 3 \arrow[d] \\
    1 & 2 & 3
\end{tikzcd}
\end{lrbox}
\newsavebox\vuut
\begin{lrbox}{\vuut}
\begin{tikzcd}[font = \Large]
    1 \arrow[d]\arrow[drr] & 2 \arrow[dr] & 3 \arrow[d] \\
    1 & 2 & 3
\end{tikzcd}
\end{lrbox}
\newsavebox\vudd
\begin{lrbox}{\vudd}
\begin{tikzcd}[font = \Large, blue]
    1 \arrow[d]\arrow[dr] & 2 \arrow[dr]\arrow[d] & 3 \arrow[d] \\
    1 & 2 & 3
\end{tikzcd}
\end{lrbox}

\begin{tikzpicture}[x  = {(6em, 0em)},
                    y  = {(0em, 4em)},
                    scale = 1,
                    color = {lightgray}]
  % DEF COORDINATES
  \coordinate (vbottom) at (0, 0);
  
  \coordinate (v111)   at (   0, 1);
  \coordinate (v021)   at (   2, 1);
  \coordinate (v012)   at (   1, 1);
  \coordinate (v102)   at (  -1, 1);
  \coordinate (v003)   at (  -2, 1);
  
  \coordinate (v121)   at ( 1.5, 2);
  \coordinate (v022)   at ( 2.5, 2);
  \coordinate (v013)   at (- .5, 2);
  \coordinate (v112)   at (  .5, 2);
  \coordinate (v112_2) at (-1.5, 2);
  \coordinate (v103)   at (-2.5, 2);
  
  \coordinate (v122)   at (   1, 3);
  \coordinate (v113)   at (  -1, 3);
  
  \coordinate (vtop) at (0, 4);


  % VERTEXCOLOR
  \definecolor{vertexcolor_bottom}{rgb}{ 1 1 1 }
  \definecolor{vertexcolor_proper}{rgb}{ 1 1 1 }
  \definecolor{vertexcolor_top}{rgb}{ 0 0 0 }

  % VERTEXBORDERCOLOR
  \colorlet{vertexbordercolor}{black}
  \colorlet{vertexcolor_nonface}{black!50}
  \colorlet{vertexcolor_tconv}{black}
  \colorlet{vertexcolor_polytrope}{blue}

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_bottom} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_bottom, draw=vertexbordercolor,]
  
  \tikzstyle{vertexstyle_111} = [text=vertexcolor_polytrope, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_proper, draw=vertexcolor_polytrope,]
  \tikzstyle{vertexstyle_021} = [text=vertexcolor_nonface, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_proper, draw=vertexcolor_nonface,]
  \tikzstyle{vertexstyle_012} = [text=vertexcolor_nonface, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_proper, draw=vertexcolor_nonface,]
  \tikzstyle{vertexstyle_102} = [text=vertexcolor_nonface, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_proper, draw=vertexcolor_nonface,]
  \tikzstyle{vertexstyle_003} = [text=vertexcolor_nonface, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_proper, draw=vertexcolor_nonface,]
  
  \tikzstyle{vertexstyle_121} = [text=vertexcolor_polytrope, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_proper, draw=vertexcolor_polytrope,]
  \tikzstyle{vertexstyle_022} = [text=vertexcolor_nonface, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_proper, draw=vertexcolor_nonface,]
  \tikzstyle{vertexstyle_013} = [text=vertexcolor_nonface, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_proper, draw=vertexcolor_nonface,]
  \tikzstyle{vertexstyle_112} = [text=vertexcolor_tconv, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_proper, draw=vertexcolor_tconv,]
  \tikzstyle{vertexstyle_112_2} = [text=vertexcolor_polytrope, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_proper, draw=vertexcolor_polytrope,]
  \tikzstyle{vertexstyle_103} = [text=vertexcolor_nonface, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_proper, draw=vertexcolor_nonface,]
  
  \tikzstyle{vertexstyle_122} = [text=vertexcolor_polytrope, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_proper, draw=vertexcolor_polytrope,]
  \tikzstyle{vertexstyle_113} = [text=vertexcolor_tconv, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_proper, draw=vertexcolor_tconv,]
 
 
  \tikzstyle{vertexstyle_top} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_top, draw=vertexbordercolor,]

  % EDGECOLOR
  \tikzstyle{edgestyle_nonface} = [thick,color=black!50]
  \tikzstyle{edgestyle_tconv} = [thick,color=black]
  \tikzstyle{edgestyle_polytrope} = [thick,color=blue]

  % EDGES

  \foreach \i/\k/\style in {
    bottom/111/nonface,
    bottom/012/nonface,
    bottom/021/nonface,
    bottom/102/nonface, 
    bottom/003/nonface,
    121/111/polytrope,
    121/021/nonface,
    013/012/nonface, 
    013/003/nonface,
    022/012/nonface,
    022/021/nonface,
    112/102/nonface,
    112/012/nonface,
    112_2/111/polytrope,
    112_2/102/nonface,
    103/003/nonface,
    103/102/nonface,
    122/121/polytrope,
    122/022/nonface,
    122/112/tconv,
    122/112_2/polytrope,
    113/103/nonface,
    113/013/nonface,
    113/112/tconv,
    122/top/nonface,
    113/top/nonface%
  } {
   \draw[edgestyle_\style] (v\i) -- (v\k);
  }

  % POINTS
  \foreach \i/\label in {
  	bottom/ ,
	top/ ,
	111/{\usebox\vuuu},
	021/{\usebox\vzdu},
        012/{\usebox\vzud},
        102/{\usebox\vuzd},
        003/{\usebox\vzzt},
        121/{\usebox\vudu},
        022/{\usebox\vzdd},
        013/{\usebox\vzut},
        112/{\usebox\vuud},
        112_2/{\usebox\vuudd},
        103/{\usebox\vuzt},
        122/{\usebox\vudd},
        113/{\usebox\vuut}
  } {
    \node at (v\i) [vertexstyle_\i] {\adjustbox{scale=.4}{\label}};
  }


\end{tikzpicture}
%\end{document}


==> figures/basic-sfan-example.tex <==
% \documentclass{standalone}
% \usepackage[T1]{fontenc}
% \usepackage[utf8]{inputenc}

% \usepackage{amsmath}
% \usepackage{amssymb}
% \usepackage{amsthm}
% \usepackage{amsxtra}
% \usepackage{mathtools}

% \usepackage{xcolor}
% \usepackage{tikz}
% \usetikzlibrary{arrows,decorations.pathreplacing,shapes}
% \usetikzlibrary{positioning,fit}
% \usetikzlibrary{graphs,graphs.standard}
% \usepackage{pgfplots}

% \usepackage{eqnarray}

% \usepackage{fourier}
% \usepackage[mathscr]{euscript}

% \begin{document}
\hspace*{\fill}
\begin{tikzpicture}[
    scale=2.5,
    roundnode/.style={circle, draw=black!85, fill=black!85, thin},
    pseudonode/.style={circle, draw=black!50, fill=black!50},
    x = 1em, y = 1em
]
    \node[roundnode, inner sep=1pt, label={[label distance=1em]-90:$0$}] (o) at (0,0) {};
    \node[inner sep=1pt, label={[label distance=1em]-90:$1$}] (i) at (1,0) {};
    \node[roundnode, inner sep=1pt, label={[label distance=1em]-90:$2$}] (ii) at (2,0) {};
    \node[roundnode, inner sep=1pt, label={[label distance=1em]-90:$3$}] (iii) at (3,0) {};

    \node[roundnode, inner sep=1pt, draw=blue!85, fill=blue!85] (ho) at (0,1) {};
    \node[pseudonode, inner sep=1pt] (hi) at (1,2) {};
    \node[roundnode, inner sep=1pt, draw=blue!85, fill=blue!85] (hii) at (2,.5) {};
    \node[roundnode, inner sep=1pt, draw=blue!85, fill=blue!85] (hiii) at (3,2) {};

    \draw[black] (o) -- (iii);
    \draw[blue] (ho) -- (hii) -- (hiii);
    \draw[blue!50] (ho) --++ (0,2);
    \draw[blue!50] (hiii) --++ (0,1);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[
    scale=2.5,
    roundnode/.style={circle, draw=black!85, fill=black!85, thin},
    pseudonode/.style={circle, draw=black!50, fill=black!50},
    x = 1em, y = 1em
]
    \node[roundnode, inner sep=1pt, label={[label distance=1em]-90:$0$}] (o) at (0,0) {};
    \node[roundnode, inner sep=1pt, label={[label distance=1em]-90:$1$}] (i) at (1,0) {};
    \node[inner sep=1pt, label={[label distance=1em]-90:$2$}] (ii) at (2,0) {};
    \node[roundnode, inner sep=1pt, label={[label distance=1em]-90:$3$}] (iii) at (3,0) {};

    \node[roundnode, inner sep=1pt, draw=blue!85, fill=blue!85] (ho) at (0,1) {};
    \node[roundnode, inner sep=1pt, draw=blue!85, fill=blue!85] (hi) at (1,.5) {};
    \node[pseudonode, inner sep=1pt] (hii) at (2,2) {};
    \node[roundnode, inner sep=1pt, draw=blue!85, fill=blue!85] (hiii) at (3,2) {};

    \draw[black] (o) -- (iii);
    \draw[blue] (ho) -- (hi) -- (hiii);
    \draw[blue!50] (ho) --++ (0,2);
    \draw[blue!50] (hiii) --++ (0,1);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[
    scale=2.5,
    roundnode/.style={circle, draw=black!85, fill=black!85, thin},
    pseudonode/.style={circle, draw=black!50, fill=black!50},
    x = 1em, y = 1em
]
    \node[roundnode, inner sep=1pt, label={[label distance=1em]-90:$0$}] (o) at (0,0) {};
    \node[roundnode, inner sep=1pt, label={[label distance=1em]-90:$1$}] (i) at (1,0) {};
    \node[roundnode, inner sep=1pt, label={[label distance=1em]-90:$2$}] (ii) at (2,0) {};
    \node[roundnode, inner sep=1pt, label={[label distance=1em]-90:$3$}] (iii) at (3,0) {};

    \node[roundnode, inner sep=1pt, draw=blue!85, fill=blue!85] (ho) at (0,1) {};
    \node[roundnode, inner sep=1pt, draw=blue!85, fill=blue!85] (hi) at (1,.5) {};
    \node[roundnode, inner sep=1pt, draw=blue!85, fill=blue!85] (hii) at (2,1) {};
    \node[roundnode, inner sep=1pt, draw=blue!85, fill=blue!85] (hiii) at (3,2) {};

    \draw[black] (o) -- (iii);
    \draw[blue] (ho) -- (hi) -- (hii) -- (hiii);
    \draw[blue!50] (ho) --++ (0,2);
    \draw[blue!50] (hiii) --++ (0,1);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[
    scale=2.5,
    roundnode/.style={circle, draw=black!85, fill=black!85, thin},
    pseudonode/.style={circle, draw=black!50, fill=black!50},
    x = 1em, y = 1em
]
    \node[roundnode, inner sep=1pt, label={[label distance=1em]-90:$0$}] (o) at (0,0) {};
    \node[inner sep=1pt, label={[label distance=1em]-90:$1$}] (i) at (1,0) {};
    \node[inner sep=1pt, label={[label distance=1em]-90:$2$}] (ii) at (2,0) {};
    \node[roundnode, inner sep=1pt, label={[label distance=1em]-90:$3$}] (iii) at (3,0) {};

    \node[roundnode, inner sep=1pt, draw=blue!85, fill=blue!85] (ho) at (0,1) {};
    \node[pseudonode, inner sep=1pt] (hi) at (1,1.5) {};
    \node[pseudonode, inner sep=1pt] (hii) at (2,2) {};
    \node[roundnode, inner sep=1pt, draw=blue!85, fill=blue!85] (hiii) at (3,1) {};

    \draw[black] (o) -- (iii);
    \draw[blue] (ho) -- (hiii);
    \draw[blue!50] (ho) --++ (0,2);
    \draw[blue!50] (hiii) --++ (0,2);
\end{tikzpicture}
\hspace*{\fill}
% \end{document}

==> figures/central-non-triangulation.tikz <==
% \documentclass{standalone}
% \usepackage[T1]{fontenc}
% \usepackage[utf8]{inputenc}

% \usepackage{amsmath}
% \usepackage{amssymb}
% \usepackage{amsthm}
% \usepackage{amsxtra}
% \usepackage{mathtools}

% \usepackage{xcolor}
% \usepackage{tikz}
% \usetikzlibrary{arrows,decorations.pathreplacing,shapes}
% \usetikzlibrary{positioning,fit}
% \usetikzlibrary{graphs,graphs.standard}
% \usetikzlibrary{cd}

% \usepackage{eqnarray}

% \usepackage{fourier}
% \usepackage[mathscr]{euscript}

% \begin{document}

% polymake for ferry
% Fri Aug  8 10:33:23 2025
% pcom:S

\begin{tikzpicture}[x  = {(0.9cm,-0.076cm)},
                    y  = {(-0.06cm,0.95cm)},
                    z  = {(-0.44cm,-0.29cm)},
                    scale = 2,
                    color = {lightgray}]


  % DEF COORDINATES
  \coordinate (v0_unnamed__1) at (0, 1, 0);
  \coordinate (v1_unnamed__1) at (0, 0, 1);
  \coordinate (v2_unnamed__1) at (-1, 1, 0);
  \coordinate (v3_unnamed__1) at (-1, 0, 1);
  \coordinate (v4_unnamed__1) at (0, 0, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__1}{RGB}{ 186, 3, 252 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__1_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__1,]
  \tikzstyle{vertexstyle_unnamed__1_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__1,]
  \tikzstyle{vertexstyle_unnamed__1_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__1,label={[text=black, above left, align=left]:$e_3-e_2$},]
  \tikzstyle{vertexstyle_unnamed__1_3} = [circle, scale=0.25, fill=vertexcolor_unnamed__1,]
  \tikzstyle{vertexstyle_unnamed__1_4} = [circle, scale=0.25, fill=vertexcolor_unnamed__1,]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__1}{RGB}{ 252, 186, 3 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__1} = [fill=facetcolor_unnamed__1, fill opacity=0.5, draw=edgecolor_unnamed__1, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__1] (v4_unnamed__1) -- (v3_unnamed__1) -- (v2_unnamed__1) -- (v4_unnamed__1) -- cycle;
  \draw[facetstyle_unnamed__1] (v1_unnamed__1) -- (v3_unnamed__1) -- (v4_unnamed__1) -- (v1_unnamed__1) -- cycle;
  \draw[facetstyle_unnamed__1] (v2_unnamed__1) -- (v0_unnamed__1) -- (v4_unnamed__1) -- (v2_unnamed__1) -- cycle;
  \draw[facetstyle_unnamed__1] (v2_unnamed__1) -- (v3_unnamed__1) -- (v1_unnamed__1) -- (v0_unnamed__1) -- (v2_unnamed__1) -- cycle;
  \draw[facetstyle_unnamed__1] (v0_unnamed__1) -- (v1_unnamed__1) -- (v4_unnamed__1) -- (v0_unnamed__1) -- cycle;

  % POINTS
  \foreach \i in {3,1,2,4,0} {
    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__2) at (0, 0, 1);
  \coordinate (v1_unnamed__2) at (-1, 0, 1);
  \coordinate (v2_unnamed__2) at (0, -1, 1);
  \coordinate (v3_unnamed__2) at (0, 0, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__2}{RGB}{ 186, 3, 252 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__2_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__2,]
  \tikzstyle{vertexstyle_unnamed__2_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__2,label={[text=black, above left, align=left]:$e_4-e_2$},]
  \tikzstyle{vertexstyle_unnamed__2_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__2,]
  \tikzstyle{vertexstyle_unnamed__2_3} = [circle, scale=0.25, fill=vertexcolor_unnamed__2,]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__2}{RGB}{ 0,0,255 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__2}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__2} = [fill=facetcolor_unnamed__2, fill opacity=0.1, draw=edgecolor_unnamed__2, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__2] (v2_unnamed__2) -- (v1_unnamed__2) -- (v3_unnamed__2) -- (v2_unnamed__2) -- cycle;
  \draw[facetstyle_unnamed__2] (v0_unnamed__2) -- (v1_unnamed__2) -- (v2_unnamed__2) -- (v0_unnamed__2) -- cycle;
  \draw[facetstyle_unnamed__2] (v3_unnamed__2) -- (v1_unnamed__2) -- (v0_unnamed__2) -- (v3_unnamed__2) -- cycle;
  \draw[facetstyle_unnamed__2] (v2_unnamed__2) -- (v3_unnamed__2) -- (v0_unnamed__2) -- (v2_unnamed__2) -- cycle;

  % POINTS
  \foreach \i in {1,2,0,3} {
    \node at (v\i_unnamed__2) [vertexstyle_unnamed__2_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__3) at (1, 0, 0);
  \coordinate (v1_unnamed__3) at (0, 1, 0);
  \coordinate (v2_unnamed__3) at (0, 0, 1);
  \coordinate (v3_unnamed__3) at (0, 0, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__3}{RGB}{ 186, 3, 252 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__3_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__3,]
  \tikzstyle{vertexstyle_unnamed__3_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__3,label={[text=black, above right, align=left]:$e_3-e_1$},]
  \tikzstyle{vertexstyle_unnamed__3_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__3,label={[text=black, below left, align=left]:$e_4-e_1$},]
  \tikzstyle{vertexstyle_unnamed__3_3} = [circle, scale=0.25, fill=vertexcolor_unnamed__3,]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__3}{RGB}{ 0,0,255 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__3}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__3} = [fill=facetcolor_unnamed__3, fill opacity=0.1, draw=edgecolor_unnamed__3, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__3] (v3_unnamed__3) -- (v2_unnamed__3) -- (v1_unnamed__3) -- (v3_unnamed__3) -- cycle;
  \draw[facetstyle_unnamed__3] (v0_unnamed__3) -- (v2_unnamed__3) -- (v3_unnamed__3) -- (v0_unnamed__3) -- cycle;
  \draw[facetstyle_unnamed__3] (v3_unnamed__3) -- (v1_unnamed__3) -- (v0_unnamed__3) -- (v3_unnamed__3) -- cycle;

  % POINTS
   \node at (v3_unnamed__3) [vertexstyle_unnamed__3_3] {};

  \draw[facetstyle_unnamed__3] (v1_unnamed__3) -- (v2_unnamed__3) -- (v0_unnamed__3) -- (v1_unnamed__3) -- cycle;

  % POINTS
  \foreach \i in {2,1,0} {
    \node at (v\i_unnamed__3) [vertexstyle_unnamed__3_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__4) at (1, 0, 0);
  \coordinate (v1_unnamed__4) at (0, 0, 1);
  \coordinate (v2_unnamed__4) at (0, -1, 1);
  \coordinate (v3_unnamed__4) at (0, 0, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__4}{RGB}{ 186, 3, 252 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__4_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__4,label={[text=black, above right, align=left]:$e_2-e_1$},]
  \tikzstyle{vertexstyle_unnamed__4_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__4,]
  \tikzstyle{vertexstyle_unnamed__4_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__4,label={[text=black, below right, align=left]:$e_4-e_3$},]
  \tikzstyle{vertexstyle_unnamed__4_3} = [circle, scale=0.25, fill=vertexcolor_unnamed__4,label={[text=black, above right, align=left]:$0$},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__4}{RGB}{ 0,0,255 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__4}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__4} = [fill=facetcolor_unnamed__4, fill opacity=0.1, draw=edgecolor_unnamed__4, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__4] (v3_unnamed__4) -- (v2_unnamed__4) -- (v1_unnamed__4) -- (v3_unnamed__4) -- cycle;
  \draw[facetstyle_unnamed__4] (v0_unnamed__4) -- (v2_unnamed__4) -- (v3_unnamed__4) -- (v0_unnamed__4) -- cycle;
  \draw[facetstyle_unnamed__4] (v1_unnamed__4) -- (v2_unnamed__4) -- (v0_unnamed__4) -- (v1_unnamed__4) -- cycle;
  \draw[facetstyle_unnamed__4] (v3_unnamed__4) -- (v1_unnamed__4) -- (v0_unnamed__4) -- (v3_unnamed__4) -- cycle;

  % POINTS
  \foreach \i in {2,1,3,0} {
    \node at (v\i_unnamed__4) [vertexstyle_unnamed__4_\i] {};
  }


\end{tikzpicture}
% \end{document}

==> figures/graph-poset-4.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{amsxtra}
\usepackage{mathtools}

\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathreplacing,shapes}
\usetikzlibrary{positioning,fit}
\usetikzlibrary{graphs,graphs.standard}
\usetikzlibrary{cd}

\usepackage{eqnarray}

\usepackage{fourier}
\usepackage[mathscr]{euscript}

\begin{document}
\begin{tikzpicture}[x=4.5cm,y=4cm]
\node[draw, circle, inner sep=-7pt] (K4) at (0,0) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[d] \arrow[rd] \arrow[r] & 2 \arrow[ld] \arrow[d]\\
            4 & 3 \arrow[l]
    \end{tikzcd}};

\node[draw, circle, inner sep=-7pt] (K4-13) at (-1,-1) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[d] \arrow[r] & 2 \arrow[ld] \arrow[d]\\
            4 & 3 \arrow[l]
    \end{tikzcd}};
\node[draw, circle, inner sep=-7pt] (K4-14) at (-0,-1) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[rd] \arrow[r] & 2 \arrow[ld] \arrow[d]\\
            4 & 3 \arrow[l]
    \end{tikzcd}};
\node[draw, circle, inner sep=-7pt] (K4-24) at (1,-1) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[d] \arrow[rd] \arrow[r] & 2 \arrow[d]\\
            4 & 3 \arrow[l]
    \end{tikzcd}};

    
\node[draw, circle, inner sep=-7pt] (K4-13-14) at (-1,-2) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[r] & 2 \arrow[ld] \arrow[d]\\
            4 & 3 \arrow[l]
    \end{tikzcd}};
\node[draw, circle, inner sep=-7pt] (K4-13-24) at (0,-2) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[d] \arrow[r] & 2 \arrow[d]\\
            4 & 3 \arrow[l]
    \end{tikzcd}};
\node[draw, circle, inner sep=-7pt] (K4-14-24) at (1,-2) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[rd] \arrow[r] & 2 \arrow[d]\\
            4 & 3 \arrow[l]
    \end{tikzcd}};
    
\node[draw, circle, inner sep=-7pt] (line) at (0,-3) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[r] & 2 \arrow[d]\\
            4 & 3 \arrow[l]
    \end{tikzcd}};

\begin{scope}[xshift=9cm,yshift=-4cm]
\node[draw, circle, inner sep=-7pt] (diamond) at (0,0) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[d] \arrow[rd] \arrow[r] & 2 \arrow[ld]\\
            4 & 3 \arrow[l]
    \end{tikzcd}};
 \node[draw, circle, inner sep=-7pt] (diamond-14) at (1,-1) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[rd] \arrow[r] & 2 \arrow[ld]\\
            4 & 3 \arrow[l]
    \end{tikzcd}};
\end{scope}

\begin{scope}[xshift=9cm,yshift=-8cm]
\node[draw, circle, inner sep=-7pt] (K4-12) at (0,0) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[d] \arrow[rd] & 2 \arrow[ld] \arrow[d]\\
            4 & 3 \arrow[l]
    \end{tikzcd}};
\node[draw, circle, inner sep=-7pt] (K4-12-14) at (0,-1) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[rd] & 2 \arrow[ld] \arrow[d]\\
            4 & 3 \arrow[l]
    \end{tikzcd}};
\node[draw, circle, inner sep=-7pt] (K4-12-23) at (1,-1) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[d] \arrow[rd] & 2 \arrow[ld]\\
            4 & 3 \arrow[l]
    \end{tikzcd}};
\node[draw, circle, inner sep=-7pt] (K4-12-14-23) at (1,-2) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[rd] & 2 \arrow[ld]\\
            4 & 3 \arrow[l]
    \end{tikzcd}};
\end{scope}

\begin{scope}[xshift=-9cm,yshift=-4cm]
\node[draw, circle, inner sep=-7pt] (K4-34) at (0,0) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[d] \arrow[rd] \arrow[r] & 2 \arrow[ld] \arrow[d]\\
            4 & 3 
    \end{tikzcd}};
\node[draw, circle, inner sep=-7pt] (K4-13-34) at (-1,-1) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[d] \arrow[r] & 2 \arrow[ld] \arrow[d]\\
            4 & 3 
    \end{tikzcd}};
\node[draw, circle, inner sep=-7pt] (K4-14-34) at (0,-1) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[rd] \arrow[r] & 2 \arrow[ld] \arrow[d]\\
            4 & 3 
    \end{tikzcd}};
\node[draw, circle, inner sep=-7pt] (K4-13-14-34) at (-1,-2) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[r] & 2 \arrow[ld] \arrow[d]\\
            4 & 3 
    \end{tikzcd}};
\end{scope}

\begin{scope}[xshift=4.5cm,yshift=-12cm]
\node[draw, circle, inner sep=-7pt] (K4-24-34) at (0,0) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[d] \arrow[rd] \arrow[r] & 2 \arrow[d]\\
            4 & 3 
    \end{tikzcd}};
\node[draw, circle, inner sep=-7pt] (K4-13-24-34) at (0,-1) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[d] \arrow[r] & 2 \arrow[d]\\
            4 & 3 
    \end{tikzcd}};
\end{scope}

\begin{scope}[xshift=-9cm,yshift=-12cm]
\node[draw, circle, inner sep=-7pt] (K4-12-34) at (0,0) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[d] \arrow[rd] & 2 \arrow[ld] \arrow[d]\\
            4 & 3 
    \end{tikzcd}};
\end{scope}

% \begin{scope}[xshift=-6cm,yshift=-20cm]
% \node[draw, circle, inner sep=-7pt] (K4-23-34) at (0,0) {
%     \begin{tikzcd}[row sep=1.5em]
%             1 \arrow[d] \arrow[rd] \arrow[r] & 2 \arrow[ld] \\
%             4 & 3 
%     \end{tikzcd}};
% \node[draw, circle, inner sep=-7pt] (K4-14-23-34) at (0,-1) {
%     \begin{tikzcd}[row sep=1.5em]
%             1 \arrow[rd] \arrow[r] & 2 \arrow[ld] \\
%             4 & 3 
%     \end{tikzcd}};
% \end{scope}

\begin{scope}[xshift=-4.5cm,yshift=-12cm]
\node[draw, circle, inner sep=-7pt] (K4-13-23) at (0,0) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[d] \arrow[r] \arrow[dr] & 2 \\
            4 & 3 \arrow[l]
    \end{tikzcd}};
\node[draw, circle, inner sep=-7pt] (K4-13-14-23) at (0,-1) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[rd] \arrow[r] & 2 \\
            4 & 3 \arrow[l]
    \end{tikzcd}};
\end{scope}

\begin{scope}[xshift=-9cm,yshift=-16cm]
\node[draw, circle, inner sep=-7pt] (14-24-34) at (0,0) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[d] \arrow[rd] \arrow[r] & 2\\
            4 & 3 
    \end{tikzcd}};
\end{scope}

\begin{scope}[xshift=-13.5cm,yshift=-16cm]
\node[draw, circle, inner sep=-7pt] (14-23-24) at (0,0) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[d] & 2 \arrow[d]\arrow[ld]\\
            4 & 3 
    \end{tikzcd}};
\end{scope}
\begin{scope}[xshift=9cm,yshift=-16cm]
\node[draw, circle, inner sep=-7pt] (14-24-34) at (0,0) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[d] & 2 \arrow[ld]\\
            4 & 3 \arrow[l]
    \end{tikzcd}};
\end{scope}

\begin{scope}[xshift=-9cm,yshift=-20cm]
\node[draw, circle, inner sep=-7pt] (14-23) at (0,0) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[d] & 2 \arrow[d]\\
            4 & 3 
    \end{tikzcd}};
\end{scope}

\begin{scope}[xshift=-4.5cm,yshift=-20cm]
\node[draw, circle, inner sep=-7pt] (12-13) at (0,0) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[r]\arrow[rd] & 2 \\
            4 & 3 
    \end{tikzcd}};
\end{scope}

\begin{scope}[xshift=0cm,yshift=-24cm]
\node[draw, circle, inner sep=-7pt] (12) at (0,0) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[r] & 2 \\
            4 & 3 
    \end{tikzcd}};
\end{scope}

\begin{scope}[xshift=0cm,yshift=-28cm]
\node[draw, circle, inner sep=-7pt] (empty) at (0,0) {
    \begin{tikzcd}[row sep=1.5em]
            1 & 2 \\
            4 & 3 
    \end{tikzcd}};
\end{scope}

\begin{scope}[xshift=4.5cm,yshift=-20cm]
\node[draw, circle, inner sep=-7pt] (13-23) at (0,0) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[rd] & 2 \arrow[d]\\
            4 & 3
    \end{tikzcd}};
\end{scope}

\begin{scope}[xshift=0cm,yshift=-16cm]
\node[draw, circle, inner sep=-7pt] (12-13-23) at (0,0) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[r] \arrow[rd] & 2 \arrow[d]\\
            4 & 3
    \end{tikzcd}};
\node[draw, circle, inner sep=-7pt] (12-23) at (0,-1) {
    \begin{tikzcd}[row sep=1.5em]
            1 \arrow[r] & 2 \arrow[d]\\
            4 & 3
    \end{tikzcd}};
\end{scope}

% \begin{scope}[xshift=6cm,yshift=-20cm]
% \node[draw, circle, inner sep=-7pt] (K4-12-23) at (0,0) {
%     \begin{tikzcd}[row sep=1.5em]
%             1 \arrow[d] \arrow[rd] & 2 \arrow[ld]\\
%             4 & 3 \arrow[l]
%     \end{tikzcd}};
% \node[draw, circle, inner sep=-7pt] (K4-12-14-23) at (0,-1) {
%     \begin{tikzcd}[row sep=1.5em]
%             1 \arrow[rd] & 2 \arrow[ld]\\
%             4 & 3 \arrow[l]
%     \end{tikzcd}};
% \end{scope}
    

% \begin{scope}[xshift=-10cm,yshift=-23cm]
% \node[draw, circle, inner sep=-7pt] (K4-12-14-34) at (0,0) {
%     \begin{tikzcd}[row sep=1.5em]
%             1 \arrow[rd] & 2 \arrow[ld] \arrow[d]\\
%             4 & 3 
%     \end{tikzcd}};
% \end{scope}

% \coordinate[above left=of K3] (class1-1);
% \coordinate[above right=of K3] (class1-2);
% \coordinate[right=of K3] (class1-3);
% \coordinate[below right=of K3] (class1-4);
% \coordinate[below=of K3] (class1-5);
% \coordinate[above right=of line] (class1-6);
% \coordinate[right=of line] (class1-7);
% \coordinate[below right=of line] (class1-8);
% \coordinate[below=of line] (class1-9);
% \coordinate[below left=of line] (class1-10);
% \coordinate[left=of line] (class1-11);
% \coordinate[above left=of line] (class1-12);

% \node[blue, above left=of line,anchor=east, xshift=-.5em,scale=2] {\(
% \left[\begin{tikzcd}[row sep=.5em]
%             1 \arrow[rd] & \\
%             & 2 \arrow[ld] \\
%             3
%     \end{tikzcd},\begin{tikzcd}[row sep=.5em]
%             1 \arrow[rd] \arrow[dd] & \\
%             & 2 \arrow[ld] \\
%             3
%     \end{tikzcd}\right]
% \)};

% \begin{scope}[rounded corners=30, very thick, blue]
%     \draw (class1-1) -- (class1-2) -- (class1-3) -- (class1-4) -- (class1-5)
%         -- (class1-6) -- (class1-7) -- (class1-8) -- (class1-9) -- (class1-10)
%         -- (class1-11) -- (class1-12) -- cycle;
% \end{scope}

\begin{scope}[very thick]
\draw[-] (K4) -- (K4-13);
\draw[-] (K4) -- (K4-14);
\draw[-] (K4) -- (K4-24);

\draw[-] (K4-13) -- (K4-13-14);
\draw[-] (K4-13) -- (K4-13-24);

\draw[-] (K4-14) -- (K4-14-24);
\draw[-] (K4-14) -- (K4-13-14);

\draw[-] (K4-24) -- (K4-14-24);
\draw[-] (K4-24) -- (K4-13-24);

\draw[-] (K4-13-14) -- (line);
\draw[-] (K4-13-24) -- (line);
\draw[-] (K4-14-24) -- (line);

\draw[-] (diamond) -- (diamond-14);

\draw[-] (K4-12) -- (K4-12-14);
\draw[-] (K4-12) -- (K4-12-23);
\draw[-] (K4-12-14) -- (K4-12-14-23);
\draw[-] (K4-12-23) -- (K4-12-14-23);

\draw[-] (K4-34) -- (K4-14-34);
\draw[-] (K4-34) -- (K4-13-34);
\draw[-] (K4-14-34) -- (K4-13-14-34);
\draw[-] (K4-13-34) -- (K4-13-14-34);

% \draw[-] (K4-23-34) -- (K4-14-23-34);
% \draw[-] (K4-12-23) -- (K4-12-14-23);

\draw[-] (K4-13-23) -- (K4-13-14-23);
\draw[-] (K4-24-34) -- (K4-13-24-34);

\draw[-] (12-13-23) -- (12-23);
\end{scope}
\end{tikzpicture}
\end{document}

==> figures/graph-poset.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{amsxtra}
\usepackage{mathtools}

\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathreplacing,shapes}
\usetikzlibrary{positioning,fit}
\usetikzlibrary{graphs,graphs.standard}
\usetikzlibrary{cd}

\usepackage{eqnarray}

\usepackage{fourier}
\usepackage[mathscr]{euscript}

\begin{document}
\begin{tikzpicture}[x=4.5cm,y=4cm]
\node[draw, circle, inner sep=-7pt] (K3) at (0,0) {
    \begin{tikzcd}[row sep=.5em]
            1 \arrow[rd] \arrow[dd] & \\
            & 2 \arrow[ld] \\
            3
    \end{tikzcd}};
\node[draw, circle, inner sep=-7pt] (line) at (0,-1) {
    \begin{tikzcd}[row sep=.5em]
            1 \arrow[rd] & \\
            & 2 \arrow[ld] \\
            3
    \end{tikzcd}};
\node[draw, circle, inner sep=-7pt] (cherry) at (-1,-1) {
    \begin{tikzcd}[row sep=.5em]
            1 \arrow[rd] \arrow[dd] & \\
            & 2 \\
            3
    \end{tikzcd}};
\node[draw, circle, inner sep=-7pt] (collider) at (1,-1) {
    \begin{tikzcd}[row sep=.5em]
            1 \arrow[dd] & \\
            & 2 \arrow[ld] \\
            3
    \end{tikzcd}};
% \node[draw, circle, inner sep=-7pt] (23) at (-1,-2) {
%     \begin{tikzcd}[row sep=.5em]
%             1 & \\
%             & 2 \arrow[ld] \\
%             3
%     \end{tikzcd}};
\node[draw, circle, inner sep=-7pt] (12) at (0,-2) {
    \begin{tikzcd}[row sep=.5em]
            1 \arrow[rd]  & \\
            & 2 \\
            3
    \end{tikzcd}};
% \node[draw, circle, inner sep=-7pt] (13) at (1,-2) {
%     \begin{tikzcd}[row sep=.5em]
%             1 \arrow[dd] & \\
%             & 2 \\
%             3
%     \end{tikzcd}};

\node[draw, circle, inner sep=-7pt] (empty) at (0,-3) {
    \begin{tikzcd}[row sep=.5em]
            1 & \\
            & 2 \\
            3
    \end{tikzcd}};

\coordinate[above left=of K3] (class1-1);
\coordinate[above right=of K3] (class1-2);
\coordinate[below right=of line] (class1-3);
\coordinate[below left=of line] (class1-4);

% \node[blue, above left=of line,anchor=east, xshift=-.5em,scale=2] {\(
% \left[\begin{tikzcd}[row sep=.5em]
%             1 \arrow[rd] & \\
%             & 2 \arrow[ld] \\
%             3
%     \end{tikzcd},\begin{tikzcd}[row sep=.5em]
%             1 \arrow[rd] \arrow[dd] & \\
%             & 2 \arrow[ld] \\
%             3
%     \end{tikzcd}\right]
% \)};

\begin{scope}[rounded corners=30, very thick, blue]
    \draw (class1-1) -- (class1-2) -- (class1-3) -- (class1-4) -- cycle;
\end{scope}

\begin{scope}[very thick]
\draw[-] (K3) -- (line);
\draw[-] (K3) -- (collider);
\draw[-] (K3) -- (cherry);

\draw[-] (12) -- (line);
\draw[-] (12) -- (line);
\draw[-] (12) -- (collider);
\draw[-] (12) -- (collider);
\draw[-] (12) -- (cherry);
\draw[-] (12) -- (cherry);

\draw[-] (empty) -- (12);
\draw[-] (empty) -- (12);
\draw[-] (empty) -- (12);
\end{scope}
\end{tikzpicture}
\end{document}

==> figures/pre-param-space.tex <==
\newsavebox\completedag
\begin{lrbox}{\completedag}
\adjustbox{scale=.75}{\begin{tikzcd}[row sep=.5em,blue!85]
  1  \arrow[dd] \arrow[rd] & \\
  & 2 \arrow[ld] \\
  3
\end{tikzcd}}
\end{lrbox}

\newsavebox\cherry
\begin{lrbox}{\cherry}
\adjustbox{scale=.75}{\begin{tikzcd}[row sep=.5em,magenta]
  1  \arrow[dd] \arrow[rd] & \\
  & 2 \\
  3
\end{tikzcd}}
\end{lrbox}

\newsavebox\chain
\begin{lrbox}{\chain}
\adjustbox{scale=.75}{\begin{tikzcd}[row sep=.5em,orange!70]
  1 \arrow[rd] & \\
  & 2 \arrow[ld] \\
  3
\end{tikzcd}}
\end{lrbox}

\newsavebox\collider
\begin{lrbox}{\collider}
\adjustbox{scale=.75}{\begin{tikzcd}[row sep=.5em,green!70!black]
    1  \arrow[dd] & \\
    & 2 \arrow[ld] \\
    3
\end{tikzcd}}
\end{lrbox}

\newsavebox\singleedge
\begin{lrbox}{\singleedge}
\adjustbox{scale=.75}{\begin{tikzcd}[row sep=.5em,black]
    1  \arrow[dd] & \\
    & 2 \\
    3
\end{tikzcd}}
\end{lrbox}
\begin{tikzpicture}[
    scale=4,
    roundnode/.style={circle, draw=black!85, fill=black!85, thin, scale=0.5},
    pseudonode/.style={circle, draw=black!50, fill=black!50, thin, scale=0.5},
    line width=3pt
]
    \coordinate (e1) at (1,1);
    \coordinate (e2) at (-1,0);
    \coordinate (e3) at (0,-1);

    \coordinate (i1) at (-1,-1);
    \coordinate (i2) at (1,0);
    \coordinate (i3) at (0,1);

    
    \fill[orange!10] (e1.center) -- (i3.center) -- (e2.center) -- (i1.center) -- cycle;
    \fill[blue!10] (e3.center) -- (i1.center) -- node[anchor=north west] {\usebox\completedag} (e1.center) -- (i2.center) -- cycle;
    
    % \draw[black] (e1) -- (i3) -- (e2) -- (i1) -- (e3) -- (i2) -- (e1);

    % \draw[ultra thick,blue!70] (e3) -- (i1) -- node[anchor=north west] {\usebox\completedag} (e1) -- (i2) -- (e3);
    \draw[ultra thick,orange!70] (i1) -- node[anchor=south east] {\usebox\chain} (e1) -- (i3) -- (e2);
    \draw[ultra thick,orange!70] (i1) -- (e2);

    \draw[ultra thick,green!70!black] (e2) -- node[anchor=east] {\usebox\collider} (i1) -- (e3);

    \draw[ultra thick,magenta] (e1) -- node[anchor=west] {\usebox\cherry} (i2) -- (e3);
    
    \node[roundnode, label={[label distance=1pt]30:$(0,\infty,\infty)$}] at (e1) {};
    \node[anchor=south east] at (e2) {\usebox\singleedge};
    \node[roundnode, label={[label distance=1pt]180:$(\infty,0,\infty)$}] at (e2) {};
    \node[roundnode, label={[label distance=1pt]-30:$(\infty,\infty,0)$}] at (e3) {};

    \node[pseudonode, draw=black!50!green!40, fill=black!50!green!40,] at (i1) {};
    \node[pseudonode, draw=black!50!magenta!40, fill=black!50!magenta!40,] at (i2) {};
    \node[pseudonode, draw=black!50!orange!40, fill=black!50!orange!40,] at (i3) {};
\end{tikzpicture}


==> figures/tropical-hyperplane-arrangement-1.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{amsxtra}
\usepackage{mathtools}

\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathreplacing,shapes}
\usetikzlibrary{positioning,fit}
\usetikzlibrary{graphs,graphs.standard}
\usepackage{pgfplots}

\usepackage{eqnarray}

\usepackage{fourier}
\usepackage[mathscr]{euscript}

\begin{document}
\begin{tikzpicture}[
    scale=2.5,
    roundnode/.style={circle, draw=black!85, fill=black!85, thin, scale=0.5},
    pseudonode/.style={circle, draw=black!85, fill=white, scale=0.5}
]
    \node at (.5,.5) {};
    \node at (0,-1) {};

    \coordinate (v1) at (0,0);
    \coordinate (v2) at (-1,0);

    \coordinate (v3) at (-2,-1);
    \coordinate (v4) at (0,-1);

    \coordinate (u1) at (.5,0);
    \coordinate (u2) at (-2,-1);

    \coordinate (u3) at (0,.5);

    \draw[black!15, fill=black!15] (v1) -- (v2) -- (v3) --++ (2,0) -- cycle;
    % \draw[black!85!black] (v4) -- (v1) -- (v2) -- (v3);

    \draw[black!85!black, line width=2pt] (v2) -- (v3); 
    \draw[black!85!black, line width=2pt, loosely dotted] (v2) ++ (.5,.5) -- (v2); 
    \draw[black!85!black, line width=2pt] (v2) -- (v1);
    \draw[black!85!black, line width=2pt, loosely dotted] (v2) ++ (-1,0) -- (v2);
    \draw[black!85!black, line width=2pt] (v1) -- node[near end,inner sep=0] (s0) {}  (v4);
    \draw[black!85!black, line width=2pt, loosely dotted] (v1) ++ (.5,.5) edge node[inner sep=0] (s1) {} (v1);

    \node[roundnode] at (v1) {};
    \node[pseudonode] at (v2) {};

    \node[right of=v1,xshift=1cm,inner sep=1pt] (t1) {$\scriptstyle (1,12,13)$};
    \draw [-latex,thick] (t1) to[bend left=15] (v1);

    \node[left of=v2,xshift=-.5cm,yshift=.5cm,inner sep=1pt] (t2) {$\scriptstyle (1,2,123)$};
    \draw [-latex,thick] (t2) to[bend left=15] (v2);

    \node[right of=s1,xshift=1cm,inner sep=1pt] (t3) {$\scriptstyle (\varnothing,12,13)$};
    \draw [-latex,thick] (t3) to[bend left=15] (s1);
    
    \node[right of=s0,xshift=1cm,inner sep=1pt] (t0) {$\scriptstyle (1,12,3)$};
    \draw [-latex,thick] (t0) to[bend left=15] (s0);

    \node[black!85!black, below =of v2, anchor=center, xshift=.5cm] {$(1,2,3)$};
    \node[black!85!black, below left=of v2, anchor=center, xshift=-1.5cm] {$(1,\varnothing,23)$};
    \node[black!85!black, below right=of v1, anchor=center] {$(\varnothing,12, 3)$};
    \node[black!85!black, above left=of v1, anchor=south west] {$(\varnothing, 2, 13)$};
    \node[black!85!black, above left=of v2, xshift=-1cm, anchor=south west] {$(\varnothing, \varnothing, 123)$};
\end{tikzpicture}
\end{document}

==> figures/weighted_digraph_polyhedron.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{amsxtra}
\usepackage{mathtools}

\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathreplacing,shapes}
\usetikzlibrary{positioning,fit}
\usetikzlibrary{graphs,graphs.standard}
\usepackage{pgfplots}

\usepackage{eqnarray}

\usepackage{fourier}
\usepackage[mathscr]{euscript}

% add these two lines to your long preamble    
% \DeclareMathAlphabet{\mathcal}{OMS}{cmsy}{m}{n}
% \SetMathAlphabet{\mathcal}{bold}{OMS}{cmsy}{b}{n}

% \DeclareRobustCommand{\bigO}{%
%   \text{\usefont{OMS}{cmsy}{m}{n}O}%
% }

\begin{document}
\begin{tikzpicture}[
        line width=1pt,
        roundnode/.style={circle, draw=black, fill=black, thin, inner sep=1pt}
    ]
    \begin{axis}[
            axis equal image,grid=both,
            ymin=-1,ymax=6,xmax=0,xmin=-5,
            xtick distance=1,
            ytick distance=1,
            enlargelimits=0.05,
            xticklabel={\color{gray}\pgfmathprintnumber\tick},
            yticklabel={\color{gray}\pgfmathprintnumber\tick},
            axis line style={draw=none}
        ]

        \node[roundnode] (a1) at (axis cs:-1,5) {};
        \node[roundnode] (a2) at (axis cs:-4,5) {};
        \node[roundnode] (a3) at (axis cs:-3,0) {};

        \node[anchor=south west,scale=1] at (a1) {$c^{\star(1)}$};
        \node[anchor=south east,scale=1] at (a2) {$c^{\star(2)}$};
        \node[anchor=north west,scale=1] at (a3) {$c^{\star(3)}$};

        \coordinate (b1) at (axis cs:-4,0);
        \coordinate (b2) at (axis cs:-1,2);

        \draw[black,thick,fill=blue,opacity=0.3] (a1.center) -- (a2.center) -- (b1.center) -- (a3.center) -- (b2.center) -- cycle;

        \draw[orange!50, thick] (axis cs:-6,3) -- (axis cs:-2,7);
    \end{axis}
\end{tikzpicture}
\end{document}
